Perturbative S-matrix in discretized light cone quantization of two-dimensional \phi^4 theory

We study the S-matrix of two-dimensional \lambda\phi^4 theory in Discretized Light Cone Quantization and show how the correct continuum limit is reached for various processes in lowest order perturbation theory.

==> (inline-0) <==
\begin{tabular}{||c|c|c||}
\hline \hline
& &  \\
  $n_1$ &  $-{\tilde t}$ & $M({\tilde t})$\\
& & \\
\hline
   6 &   .166667 $\times 10^{0}$ &   -.980000 \\
   8 &   .833333 $ \times 10^{-1}$ &   -.989796 \\
  10 &   .500000 $ \times 10^{-1}$ &   -.993827 \\
  20 &   .111111 $ \times 10^{-1}$ &   -.998615 \\
  30 &   .476190 $ \times 10^{-2}$ &   -.999405 \\
 100 &   .408163 $ \times 10^{-3}$ &   -.999949 \\
 500 &   .160643 $ \times 10^{-4}$  &   -.999998 \\ 
1000 &   .400802 $ \times 10^{-5}$ &   -.999999 \\
\hline
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline \hline
& &  & \\
  $n_1$ &  $n_2$ & $s$  & Re ${ 1 \over 8 \pi} M(s)$\\
& &  & \\
\hline
   4 &  28  & 9.984 & .0207590 \\
   12 & 91 &  9.996 & .0210703 \\
   20 & 154 & 9.999 & .0211225 \\
   44 & 343 & 10.001 & .0211631 \\
   83 & 650 & 10.000 & .0211807 \\
  162 & 1272& 10.000 & .0211891 \\
  327 & 2571 & 10.000 & .0211941 \\ 
 ~ 650~ & ~5114~ & ~10.000~ & .0211962~ \\
\hline
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline \hline
& &  & \\
  $n_1$ &  $n_2$ & $s$  & Re ${ 1 \over 8 \pi} M(s)$\\
& &  & \\
\hline
   4 &  6  & 4.208 & -.00426 \\
   13 & 20 &  4.201 & .02612 \\
   29 & 45 &  4.202 & .03310 \\
   58 & 90 &  4.199 & .03580 \\
   115 & 179 &4.200 & .03716 \\
   230 & 358 & 4.200 & .03784 \\
   461 & 718 & 4.200 & .03818 \\ 
   923 & 1438 & 4.200 & .03834 \\
  ~1846~ &~ 2876~ & ~4.200~ & ~.03843~ \\
\hline
\hline
\end{tabular}
\begin{picture}(300,150)(0,0)
\SetWidth{1.25}
\CArc(325,100)(50,90,209)
\CArc(277,127)(52,275,26)
\Line(225,150)(380,150)
\Line(225,75)(380,75)
\Text(230,158)[l]{p$_{1}$}
\Text(375,158)[l]{p$_{3}$}
\Text(230,80)[l]{p$_{2}$}
\Text(375,80)[l]{p$_{4}$}
\Text(263,115)[l]{q$_1$}
\Text(331,115)[l]{p$_{3}$-p$_{1}$-q$_1$}
\Text(290,30)[l]{(b)}
\Text(0,-5)[l]{Fig. 1. $\phi^4$ scattering diagrams in old fashioned
perturbation theory}
\CArc(30,98)(54,334,88)
\CArc(77,129)(54,155,272)
\Line(-25,152)(140,153)
\Line(-25,75)(140,75)
\Text(-20,158)[l]{p$_{1}$}
\Text(135,158)[l]{p$_{3}$}
\Text(-20,80)[l]{p$_{2}$}
\Text(135,80)[l]{p$_{4}$}
\Text(11,115)[l]{q$_1$}
\Text(83,115)[l]{p$_{1}$-p$_{3}$-q$_1$}
\Text(40,30)[l]{(a)}
\end{picture}
\end{center} 
\vskip .2in
\vskip 1in
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-1.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{-1.02}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{-1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{-0.98}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{-0.96}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{-0.94}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{-0.92}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{-0.9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){-0.6}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){-0.5}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){-0.4}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){-0.3}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){-0.2}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){-0.1}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){0}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){M(t)}}
\put(820,21){\makebox(0,0){t}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{continuum}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1244,342){\usebox{\plotpoint}}
\multiput(1240.45,342.59)(-0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1242.22,341.17)(-15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1223.26,351.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1225.13,350.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1204.85,360.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1206.92,359.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1187.45,368.59)(-0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1189.22,367.17)(-15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1170.26,377.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1172.13,376.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1151.85,386.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1153.92,385.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1134.45,394.59)(-0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1136.22,393.17)(-15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1116.85,403.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1118.92,402.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1099.26,411.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1101.13,410.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1081.06,420.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1083.03,419.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1063.85,428.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1065.92,427.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1046.26,436.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1048.13,435.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1028.06,445.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1030.03,444.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1010.85,453.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1012.92,452.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(993.26,461.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(995.13,460.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(974.85,470.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(976.92,469.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(957.06,478.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(959.03,477.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(939.85,486.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(941.92,485.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(921.85,494.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(923.92,493.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(904.06,502.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(906.03,501.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(886.85,510.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(888.92,509.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(869.26,518.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(871.13,517.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(851.06,527.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(853.03,526.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(833.85,535.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(835.92,534.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(815.32,543.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(817.66,542.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(798.06,550.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(800.03,549.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(780.85,558.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(782.92,557.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(762.85,566.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(764.92,565.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(745.06,574.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(747.03,573.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(727.85,582.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(729.92,581.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(709.85,590.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(711.92,589.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(691.55,598.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(693.78,597.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(674.85,605.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(676.92,604.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(656.85,613.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(658.92,612.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(638.32,621.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(640.66,620.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(621.06,628.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(623.03,627.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(603.85,636.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(605.92,635.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(585.32,644.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(587.66,643.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(568.06,651.59)(-1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(570.03,650.17)(-15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(550.32,659.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(552.66,658.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(532.85,666.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(534.92,665.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(514.55,674.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(516.78,673.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(497.85,681.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(499.92,680.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(479.32,689.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(481.66,688.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(461.55,696.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(463.78,695.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(444.85,703.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(446.92,702.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(426.32,711.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(428.66,710.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(408.55,718.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(410.78,717.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(391.85,725.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(393.92,724.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(373.32,733.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(375.66,732.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(355.32,740.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(357.66,739.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(337.55,747.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(339.78,746.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(320.32,754.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(322.66,753.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(302.85,761.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(304.92,760.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(284.55,769.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(286.78,768.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(267.32,776.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(269.66,775.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(249.32,783.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(251.66,782.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(231.55,790.59)(-1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(233.78,789.17)(-14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(214.32,797.59)(-1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(216.66,796.17)(-15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{$n_1$=10}}
\put(378,715){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,366){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{$n_1$=8}}
\put(378,705){\makebox(0,0){$+$}}
\put(864,501){\makebox(0,0){$+$}}
\put(1115,387){\makebox(0,0){$+$}}
\put(1231,334){\makebox(0,0){$+$}}
\put(1349,738){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{$n_1$=6}}
\put(378,685){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(967,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1203,334){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,697){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,656){\makebox(0,0)[r]{$n_1$=4}}
\put(378,626){\makebox(0,0){$\times$}}
\put(1115,334){\makebox(0,0){$\times$}}
\put(1349,656){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,615){\makebox(0,0)[r]{$n_1$=2}}
\put(378,334){\makebox(0,0){$\triangle$}}
\put(1349,615){\makebox(0,0){$\triangle$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,215){\makebox(0,0)[r]{-0.9}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,307){\makebox(0,0)[r]{-0.8}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,399){\makebox(0,0)[r]{-0.7}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{-0.6}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,584){\makebox(0,0)[r]{-0.5}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,676){\makebox(0,0)[r]{-0.4}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,768){\makebox(0,0)[r]{-0.3}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{-0.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-8}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){-6}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){-4}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){-2}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){0}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){2}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){M(t)}}
\put(810,21){\makebox(0,0){Log (-t)}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(699,820){\makebox(0,0)[r]{continuum ~~~ -----}}
%\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(296,123){\usebox{\plotpoint}}
\multiput(296.00,123.58)(16.505,0.494){27}{\rule{12.980pt}{0.119pt}}
\multiput(296.00,122.17)(456.059,15.000){2}{\rule{6.490pt}{0.400pt}}
\multiput(779.00,138.58)(2.447,0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(779.00,137.17)(67.807,15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(851.00,153.58)(1.562,0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(851.00,152.17)(40.242,14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(894.00,167.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(894.00,166.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(924.00,180.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(924.00,179.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(947.00,193.58)(0.798,0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(947.00,192.17)(17.478,12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(966.00,205.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(966.00,204.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(982.00,218.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(982.00,217.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(996.00,229.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(996.00,228.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1009.00,240.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1009.00,239.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1020.58,251.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1019.17,251.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1030.59,262.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1029.17,262.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1039.59,272.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1038.17,272.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1047.59,282.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1046.17,282.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1055.59,292.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1054.17,292.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1062.59,301.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1061.17,301.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1069.59,310.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1068.17,310.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1075.59,319.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1074.17,319.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1081.59,327.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1080.17,327.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1087.59,336.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1086.17,336.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1092.59,344.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1091.17,344.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1097.59,352.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1096.17,352.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1102.59,359.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1101.17,359.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1107.60,367.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1106.17,367.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1111.59,374.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1110.17,374.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1116.60,381.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1115.17,381.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1120.60,388.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1119.17,388.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1124.60,395.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1123.17,395.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1128.61,402.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1127.17,402.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1131.60,408.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1130.17,408.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1135.61,414.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1134.17,414.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1138.60,421.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1137.17,421.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1142.61,427.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1141.17,427.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1145.61,432.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1144.17,432.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1148.61,438.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1147.17,438.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1151.61,444.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1150.17,444.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1154.61,449.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1153.17,449.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1157.61,455.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1156.17,455.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1160.17,460){\rule{0.400pt}{1.100pt}}
\multiput(1159.17,460.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1162.61,465.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1161.17,465.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1165.61,470.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1164.17,470.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1168.17,475){\rule{0.400pt}{1.100pt}}
\multiput(1167.17,475.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1170.61,480.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1169.17,480.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1173.17,485){\rule{0.400pt}{0.900pt}}
\multiput(1172.17,485.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1175.17,489){\rule{0.400pt}{1.100pt}}
\multiput(1174.17,489.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1177.61,494.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1176.17,494.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1180.17,498){\rule{0.400pt}{1.100pt}}
\multiput(1179.17,498.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1182.17,503){\rule{0.400pt}{0.900pt}}
\multiput(1181.17,503.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1184.17,507){\rule{0.400pt}{0.900pt}}
\multiput(1183.17,507.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1186.17,511){\rule{0.400pt}{1.100pt}}
\multiput(1185.17,511.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1188.17,516){\rule{0.400pt}{0.900pt}}
\multiput(1187.17,516.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1190.61,520.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1189.17,520.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1193.17,524){\rule{0.400pt}{0.900pt}}
\multiput(1192.17,524.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1194.67,528){\rule{0.400pt}{0.964pt}}
\multiput(1194.17,528.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1196.17,532){\rule{0.400pt}{0.700pt}}
\multiput(1195.17,532.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1198.17,535){\rule{0.400pt}{0.900pt}}
\multiput(1197.17,535.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1200.17,539){\rule{0.400pt}{0.900pt}}
\multiput(1199.17,539.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1202.17,543){\rule{0.400pt}{0.700pt}}
\multiput(1201.17,543.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1204.17,546){\rule{0.400pt}{0.900pt}}
\multiput(1203.17,546.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1206.17,550){\rule{0.400pt}{0.700pt}}
\multiput(1205.17,550.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1207.67,553){\rule{0.400pt}{0.964pt}}
\multiput(1207.17,553.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1209.17,557){\rule{0.400pt}{0.700pt}}
\multiput(1208.17,557.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1211.17,560){\rule{0.400pt}{0.900pt}}
\multiput(1210.17,560.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1212.67,564){\rule{0.400pt}{0.723pt}}
\multiput(1212.17,564.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1214.17,567){\rule{0.400pt}{0.700pt}}
\multiput(1213.17,567.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1216.17,570){\rule{0.400pt}{0.700pt}}
\multiput(1215.17,570.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1217.67,573){\rule{0.400pt}{0.723pt}}
\multiput(1217.17,573.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1219.17,576){\rule{0.400pt}{0.900pt}}
\multiput(1218.17,576.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1220.67,580){\rule{0.400pt}{0.723pt}}
\multiput(1220.17,580.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1222.17,583){\rule{0.400pt}{0.700pt}}
\multiput(1221.17,583.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1223.67,586){\rule{0.400pt}{0.723pt}}
\multiput(1223.17,586.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1225,589.17){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,588.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226.67,591){\rule{0.400pt}{0.723pt}}
\multiput(1226.17,591.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1228.17,594){\rule{0.400pt}{0.700pt}}
\multiput(1227.17,594.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1229.67,597){\rule{0.400pt}{0.723pt}}
\multiput(1229.17,597.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1230.67,600){\rule{0.400pt}{0.723pt}}
\multiput(1230.17,600.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1232,603.17){\rule{0.482pt}{0.400pt}}
\multiput(1232.00,602.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1233.67,605){\rule{0.400pt}{0.723pt}}
\multiput(1233.17,605.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1234.67,608){\rule{0.400pt}{0.723pt}}
\multiput(1234.17,608.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1236,611.17){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,610.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.67,613){\rule{0.400pt}{0.723pt}}
\multiput(1237.17,613.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1238.67,616){\rule{0.400pt}{0.482pt}}
\multiput(1238.17,616.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1240.17,618){\rule{0.400pt}{0.700pt}}
\multiput(1239.17,618.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1241.67,621){\rule{0.400pt}{0.482pt}}
\multiput(1241.17,621.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1242.67,623){\rule{0.400pt}{0.723pt}}
\multiput(1242.17,623.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1243.67,626){\rule{0.400pt}{0.482pt}}
\multiput(1243.17,626.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1244.67,628){\rule{0.400pt}{0.482pt}}
\multiput(1244.17,628.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1246.17,630){\rule{0.400pt}{0.700pt}}
\multiput(1245.17,630.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1247.67,633){\rule{0.400pt}{0.482pt}}
\multiput(1247.17,633.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1248.67,635){\rule{0.400pt}{0.482pt}}
\multiput(1248.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1249.67,637){\rule{0.400pt}{0.482pt}}
\multiput(1249.17,637.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1250.67,639){\rule{0.400pt}{0.723pt}}
\multiput(1250.17,639.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1251.67,642){\rule{0.400pt}{0.482pt}}
\multiput(1251.17,642.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1253,644.17){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,643.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1254.67,646){\rule{0.400pt}{0.482pt}}
\multiput(1254.17,646.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1255.67,648){\rule{0.400pt}{0.482pt}}
\multiput(1255.17,648.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1256.67,650){\rule{0.400pt}{0.482pt}}
\multiput(1256.17,650.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1257.67,652){\rule{0.400pt}{0.482pt}}
\multiput(1257.17,652.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1258.67,654){\rule{0.400pt}{0.482pt}}
\multiput(1258.17,654.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1259.67,656){\rule{0.400pt}{0.482pt}}
\multiput(1259.17,656.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1260.67,658){\rule{0.400pt}{0.482pt}}
\multiput(1260.17,658.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1261.67,660){\rule{0.400pt}{0.482pt}}
\multiput(1261.17,660.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1262.67,662){\rule{0.400pt}{0.482pt}}
\multiput(1262.17,662.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1263.67,664){\rule{0.400pt}{0.482pt}}
\multiput(1263.17,664.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1264.67,666){\rule{0.400pt}{0.482pt}}
\multiput(1264.17,666.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1265.67,668){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1266.67,670){\rule{0.400pt}{0.482pt}}
\multiput(1266.17,670.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1267.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1267.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1269,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.67,675){\rule{0.400pt}{0.482pt}}
\multiput(1269.17,675.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1270.67,677){\rule{0.400pt}{0.482pt}}
\multiput(1270.17,677.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1271.67,679){\rule{0.400pt}{0.482pt}}
\multiput(1271.17,679.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1273,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.67,682){\rule{0.400pt}{0.482pt}}
\multiput(1273.17,682.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1274.67,684){\rule{0.400pt}{0.482pt}}
\multiput(1274.17,684.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1275.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1275.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1277,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.67,692){\rule{0.400pt}{0.482pt}}
\multiput(1278.17,692.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1279.67,694){\rule{0.400pt}{0.482pt}}
\multiput(1279.17,694.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1281,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281.67,697){\rule{0.400pt}{0.482pt}}
\multiput(1281.17,697.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1283,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,689.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1284,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284.67,703){\rule{0.400pt}{0.482pt}}
\multiput(1284.17,703.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1286,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.67,706){\rule{0.400pt}{0.482pt}}
\multiput(1286.17,706.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1288,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1289,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.67,713){\rule{0.400pt}{0.482pt}}
\multiput(1290.17,713.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1292,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1293,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.67,720){\rule{0.400pt}{0.482pt}}
\multiput(1294.17,720.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1293.0,716.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1296,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1296.67,724){\rule{0.400pt}{0.482pt}}
\multiput(1296.17,724.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1298,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1296.0,722.0){\usebox{\plotpoint}}
\put(1299,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.67,729){\rule{0.400pt}{0.482pt}}
\multiput(1299.17,729.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1299.0,727.0){\usebox{\plotpoint}}
\put(1301,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,731.0){\usebox{\plotpoint}}
\put(1304,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1306,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306.0,739.0){\usebox{\plotpoint}}
\put(1308,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,742.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1310,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1311.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310.0,746.0){\usebox{\plotpoint}}
\put(1312,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1312.0,749.0){\usebox{\plotpoint}}
\put(1314,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314.0,752.0){\usebox{\plotpoint}}
\put(1315,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,754.0){\usebox{\plotpoint}}
\put(1317,757.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,757.0){\usebox{\plotpoint}}
\put(1319,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,760.0){\usebox{\plotpoint}}
\put(1320,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,762.0){\usebox{\plotpoint}}
\put(1322,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1322.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,765.0){\usebox{\plotpoint}}
\put(1323,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1323.0,767.0){\usebox{\plotpoint}}
\put(1324,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324.0,769.0){\usebox{\plotpoint}}
\put(1326.0,772.0){\usebox{\plotpoint}}
\put(1326.0,773.0){\usebox{\plotpoint}}
\put(1327,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327.0,773.0){\usebox{\plotpoint}}
\put(1328,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328.0,775.0){\usebox{\plotpoint}}
\put(1329,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,777.0){\usebox{\plotpoint}}
\put(1331,780){\usebox{\plotpoint}}
\put(1331,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,781.0){\usebox{\plotpoint}}
\put(1333.0,783.0){\usebox{\plotpoint}}
\put(1333.0,784.0){\usebox{\plotpoint}}
\put(1334,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,784.0){\usebox{\plotpoint}}
\put(1335,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,786.0){\usebox{\plotpoint}}
\put(1336,788){\usebox{\plotpoint}}
\put(1336,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,789.0){\usebox{\plotpoint}}
\put(1338.0,791.0){\usebox{\plotpoint}}
\put(1338.0,792.0){\usebox{\plotpoint}}
\put(1339,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1339.0,792.0){\usebox{\plotpoint}}
\put(1340.0,794.0){\usebox{\plotpoint}}
\put(1340.0,795.0){\usebox{\plotpoint}}
\put(1341,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,795.0){\usebox{\plotpoint}}
\put(1342,797){\usebox{\plotpoint}}
\put(1342,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1343.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,798.0){\usebox{\plotpoint}}
\put(1344,800){\usebox{\plotpoint}}
\put(1344,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345.0,801.0){\usebox{\plotpoint}}
\put(1345.0,802.0){\usebox{\plotpoint}}
\put(1346,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,802.0){\usebox{\plotpoint}}
\put(1347,804){\usebox{\plotpoint}}
\put(1347,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.0,804.0){\usebox{\plotpoint}}
\put(1348,806){\usebox{\plotpoint}}
\put(1348,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,807.0){\usebox{\plotpoint}}
\put(1349.0,808.0){\usebox{\plotpoint}}
\put(1350,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350.0,808.0){\usebox{\plotpoint}}
\put(1351,810){\usebox{\plotpoint}}
\put(1351,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352,811.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352.0,811.0){\usebox{\plotpoint}}
\put(1353,813){\usebox{\plotpoint}}
\put(1353,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354.0,814.0){\usebox{\plotpoint}}
\put(1354.0,815.0){\usebox{\plotpoint}}
\put(1355,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,815.0){\usebox{\plotpoint}}
\put(1356.0,817.0){\usebox{\plotpoint}}
\put(1356.0,818.0){\usebox{\plotpoint}}
\put(1357.0,818.0){\usebox{\plotpoint}}
\put(1357.0,819.0){\usebox{\plotpoint}}
\put(1358.0,819.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1358.0,821.0){\usebox{\plotpoint}}
\put(1359.0,821.0){\usebox{\plotpoint}}
\put(1359.0,822.0){\usebox{\plotpoint}}
\put(1360,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360.0,822.0){\usebox{\plotpoint}}
\put(1361.0,824.0){\usebox{\plotpoint}}
\put(1361.0,825.0){\usebox{\plotpoint}}
\put(1362,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,825.0){\usebox{\plotpoint}}
\put(1363,827){\usebox{\plotpoint}}
\put(1363,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364,828){\usebox{\plotpoint}}
\put(1364.0,828.0){\usebox{\plotpoint}}
\put(1364.0,829.0){\usebox{\plotpoint}}
\put(1365.0,829.0){\usebox{\plotpoint}}
\put(1365.0,830.0){\usebox{\plotpoint}}
\put(1366,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,830.0){\usebox{\plotpoint}}
\put(1367,832){\usebox{\plotpoint}}
\put(1367.0,832.0){\usebox{\plotpoint}}
\put(1367.0,833.0){\usebox{\plotpoint}}
\put(1368.0,833.0){\usebox{\plotpoint}}
\put(1368.0,834.0){\usebox{\plotpoint}}
\put(1369,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369.0,834.0){\usebox{\plotpoint}}
\put(1370,836){\usebox{\plotpoint}}
\put(1370.0,836.0){\usebox{\plotpoint}}
\put(1370.0,837.0){\usebox{\plotpoint}}
\put(1371.0,837.0){\usebox{\plotpoint}}
\put(1371.0,838.0){\usebox{\plotpoint}}
\put(1372,838.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,838.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,838.0){\usebox{\plotpoint}}
\put(1373,840){\usebox{\plotpoint}}
\put(1373.0,840.0){\usebox{\plotpoint}}
\put(1373.0,841.0){\usebox{\plotpoint}}
\put(1374,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,841.0){\usebox{\plotpoint}}
\put(1375,843){\usebox{\plotpoint}}
\put(1375.0,843.0){\usebox{\plotpoint}}
\put(1376,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,843.0){\usebox{\plotpoint}}
\put(1377,845){\usebox{\plotpoint}}
\put(1377.0,845.0){\usebox{\plotpoint}}
\put(1377.0,846.0){\usebox{\plotpoint}}
\put(1378.0,846.0){\usebox{\plotpoint}}
\put(1378.0,847.0){\usebox{\plotpoint}}
\put(1379,847.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,847.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,847.0){\usebox{\plotpoint}}
\put(1380,849){\usebox{\plotpoint}}
\put(1380.0,849.0){\usebox{\plotpoint}}
\put(1380.0,850.0){\usebox{\plotpoint}}
\put(1381.0,850.0){\usebox{\plotpoint}}
\put(1381.0,851.0){\usebox{\plotpoint}}
\put(1382.0,851.0){\usebox{\plotpoint}}
\put(1382.0,852.0){\usebox{\plotpoint}}
\put(1383,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383.0,852.0){\usebox{\plotpoint}}
\put(1384,854){\usebox{\plotpoint}}
\put(1384,854){\usebox{\plotpoint}}
\put(1384,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,853.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385,855){\usebox{\plotpoint}}
\put(1385.0,855.0){\usebox{\plotpoint}}
\put(1385.0,856.0){\usebox{\plotpoint}}
\put(1386.0,856.0){\usebox{\plotpoint}}
\put(1386.0,857.0){\usebox{\plotpoint}}
\put(1387,857.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,857.0){\usebox{\plotpoint}}
\put(1388,859){\usebox{\plotpoint}}
\put(1388,859){\usebox{\plotpoint}}
\put(1388,858.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,858.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389,860){\usebox{\plotpoint}}
\put(579,779){\makebox(0,0)[r]{$n_1$=30}}
\put(1369,830){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1289,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1201,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1169,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1142,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1117,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1050,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1009,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(988,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(968,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(947,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(926,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(881,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(579,738){\makebox(0,0)[r]{$n_1$=20}}
\put(1323,760){\makebox(0,0){$+$}}
\put(1239,612){\makebox(0,0){$+$}}
\put(1184,505){\makebox(0,0){$+$}}
\put(1142,425){\makebox(0,0){$+$}}
\put(1105,362){\makebox(0,0){$+$}}
\put(1071,312){\makebox(0,0){$+$}}
\put(1039,272){\makebox(0,0){$+$}}
\put(1009,239){\makebox(0,0){$+$}}
\put(978,213){\makebox(0,0){$+$}}
\put(947,192){\makebox(0,0){$+$}}
\put(915,175){\makebox(0,0){$+$}}
\put(881,161){\makebox(0,0){$+$}}
\put(845,150){\makebox(0,0){$+$}}
\put(805,142){\makebox(0,0){$+$}}
\put(759,135){\makebox(0,0){$+$}}
\put(706,130){\makebox(0,0){$+$}}
\put(639,127){\makebox(0,0){$+$}}
\put(548,124){\makebox(0,0){$+$}}
\put(397,123){\makebox(0,0){$+$}}
\put(679,738){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(579,697){\makebox(0,0)[r]{$n_1$=10}}
\put(1239,601){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1142,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1009,237){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(947,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(881,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(805,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(548,123){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,697){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr12 at 12pt
\gnuplot
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{-0.9}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{-0.8}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{-0.7}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{-0.6}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{-0.5}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{-0.4}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{-0.3}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{-0.2}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{-0.1}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-6}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){-4}}
\put(361.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){-2}}
\put(540.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){0}}
\put(720.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,82){\makebox(0,0){2}}
\put(900.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){4}}
\put(1080.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259,82){\makebox(0,0){6}}
\put(1259.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){M(t)}}
\put(810,21){\makebox(0,0){Log (-t)}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(520,750){\makebox(0,0)[r]{continuum  -----}}
%\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(306,124){\usebox{\plotpoint}}
\multiput(306.00,124.58)(9.285,0.492){21}{\rule{7.300pt}{0.119pt}}
\multiput(306.00,123.17)(200.848,12.000){2}{\rule{3.650pt}{0.400pt}}
\multiput(522.00,136.58)(2.478,0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(522.00,135.17)(53.780,12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(580.00,148.58)(1.628,0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(580.00,147.17)(32.151,11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(615.00,159.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(615.00,158.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(640.00,170.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(640.00,169.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.00,180.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(660.00,179.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(676.00,190.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(676.00,189.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(689.00,199.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(689.00,198.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(701.00,209.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(701.00,208.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(712.00,218.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(712.00,217.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(721.00,226.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(721.00,225.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.59,235.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(729.17,235.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(737.59,243.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(736.17,243.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(744.59,251.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(743.17,251.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(751.59,259.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(750.17,259.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(757.59,266.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(756.17,266.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(763.59,273.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(762.17,273.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(768.59,280.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(767.17,280.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(773.59,287.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(772.17,287.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(778.59,294.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(777.17,294.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(783.60,300.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(782.17,300.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(787.60,307.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(786.17,307.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(791.60,313.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(790.17,313.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(795.60,319.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(794.17,319.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(799.60,324.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(798.17,324.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(803.61,330.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(802.17,330.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(806.60,336.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(805.17,336.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(810.61,341.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(809.17,341.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(813.61,346.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(812.17,346.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(816.61,352.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(815.17,352.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(819.61,357.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(818.17,357.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(822.61,361.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(821.17,361.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(825.61,366.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(824.17,366.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(828.17,371){\rule{0.400pt}{1.100pt}}
\multiput(827.17,371.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(830.61,376.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(829.17,376.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(833.17,380){\rule{0.400pt}{0.900pt}}
\multiput(832.17,380.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(835.61,384.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(834.17,384.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(838.17,389){\rule{0.400pt}{0.900pt}}
\multiput(837.17,389.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(840.61,393.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(839.17,393.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(843.17,397){\rule{0.400pt}{0.900pt}}
\multiput(842.17,397.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(845.17,401){\rule{0.400pt}{0.900pt}}
\multiput(844.17,401.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(847.17,405){\rule{0.400pt}{0.900pt}}
\multiput(846.17,405.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(849.17,409){\rule{0.400pt}{0.900pt}}
\multiput(848.17,409.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(851.17,413){\rule{0.400pt}{0.700pt}}
\multiput(850.17,413.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(853.17,416){\rule{0.400pt}{0.900pt}}
\multiput(852.17,416.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(855.17,420){\rule{0.400pt}{0.900pt}}
\multiput(854.17,420.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(857.17,424){\rule{0.400pt}{0.700pt}}
\multiput(856.17,424.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(859.17,427){\rule{0.400pt}{0.900pt}}
\multiput(858.17,427.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(861.17,431){\rule{0.400pt}{0.700pt}}
\multiput(860.17,431.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(863.17,434){\rule{0.400pt}{0.700pt}}
\multiput(862.17,434.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(865.17,437){\rule{0.400pt}{0.900pt}}
\multiput(864.17,437.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(866.67,441){\rule{0.400pt}{0.723pt}}
\multiput(866.17,441.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(868.17,444){\rule{0.400pt}{0.700pt}}
\multiput(867.17,444.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(870.17,447){\rule{0.400pt}{0.700pt}}
\multiput(869.17,447.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(871.67,450){\rule{0.400pt}{0.723pt}}
\multiput(871.17,450.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(873.17,453){\rule{0.400pt}{0.700pt}}
\multiput(872.17,453.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(875.17,456){\rule{0.400pt}{0.700pt}}
\multiput(874.17,456.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(876.67,459){\rule{0.400pt}{0.723pt}}
\multiput(876.17,459.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(878.17,462){\rule{0.400pt}{0.700pt}}
\multiput(877.17,462.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(879.67,465){\rule{0.400pt}{0.723pt}}
\multiput(879.17,465.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(881,468.17){\rule{0.482pt}{0.400pt}}
\multiput(881.00,467.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.67,470){\rule{0.400pt}{0.723pt}}
\multiput(882.17,470.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(884.17,473){\rule{0.400pt}{0.700pt}}
\multiput(883.17,473.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(885.67,476){\rule{0.400pt}{0.482pt}}
\multiput(885.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886.67,478){\rule{0.400pt}{0.723pt}}
\multiput(886.17,478.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(888,481.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,480.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.67,483){\rule{0.400pt}{0.723pt}}
\multiput(889.17,483.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(891,486.17){\rule{0.482pt}{0.400pt}}
\multiput(891.00,485.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(892.67,488){\rule{0.400pt}{0.723pt}}
\multiput(892.17,488.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(893.67,491){\rule{0.400pt}{0.482pt}}
\multiput(893.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(894.67,493){\rule{0.400pt}{0.723pt}}
\multiput(894.17,493.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(896,496.17){\rule{0.482pt}{0.400pt}}
\multiput(896.00,495.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(897.67,498){\rule{0.400pt}{0.482pt}}
\multiput(897.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(898.67,500){\rule{0.400pt}{0.482pt}}
\multiput(898.17,500.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(899.67,502){\rule{0.400pt}{0.723pt}}
\multiput(899.17,502.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(901,505.17){\rule{0.482pt}{0.400pt}}
\multiput(901.00,504.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902.67,507){\rule{0.400pt}{0.482pt}}
\multiput(902.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.67,509){\rule{0.400pt}{0.482pt}}
\multiput(903.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(904.67,511){\rule{0.400pt}{0.482pt}}
\multiput(904.17,511.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(905.67,513){\rule{0.400pt}{0.482pt}}
\multiput(905.17,513.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(906.67,515){\rule{0.400pt}{0.482pt}}
\multiput(906.17,515.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.67,517){\rule{0.400pt}{0.482pt}}
\multiput(907.17,517.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(908.67,519){\rule{0.400pt}{0.482pt}}
\multiput(908.17,519.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.67,521){\rule{0.400pt}{0.482pt}}
\multiput(909.17,521.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911,523.17){\rule{0.482pt}{0.400pt}}
\multiput(911.00,522.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.67,525){\rule{0.400pt}{0.482pt}}
\multiput(912.17,525.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(913.67,527){\rule{0.400pt}{0.482pt}}
\multiput(913.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(914.67,529){\rule{0.400pt}{0.482pt}}
\multiput(914.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915.67,531){\rule{0.400pt}{0.482pt}}
\multiput(915.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(916.67,533){\rule{0.400pt}{0.482pt}}
\multiput(916.17,533.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(918,534.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.67,536){\rule{0.400pt}{0.482pt}}
\multiput(918.17,536.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(919.67,538){\rule{0.400pt}{0.482pt}}
\multiput(919.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.67,540){\rule{0.400pt}{0.482pt}}
\multiput(920.17,540.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(922,541.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.67,545){\rule{0.400pt}{0.482pt}}
\multiput(922.17,545.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924,546.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.67,548){\rule{0.400pt}{0.482pt}}
\multiput(924.17,548.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926,549.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.67,551){\rule{0.400pt}{0.482pt}}
\multiput(926.17,551.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(927.67,553){\rule{0.400pt}{0.482pt}}
\multiput(927.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(929,554.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.67,556){\rule{0.400pt}{0.482pt}}
\multiput(929.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931,557.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932,560.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.67,562){\rule{0.400pt}{0.482pt}}
\multiput(932.17,562.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(934,563.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935,564.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.67,566){\rule{0.400pt}{0.482pt}}
\multiput(935.17,566.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936.67,569){\rule{0.400pt}{0.482pt}}
\multiput(936.17,569.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(938,570.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,571.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,568.0){\usebox{\plotpoint}}
\put(940,574.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941,575.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.67,577){\rule{0.400pt}{0.482pt}}
\multiput(941.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(943,578.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944,580.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.67,582){\rule{0.400pt}{0.482pt}}
\multiput(944.17,582.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944.0,580.0){\usebox{\plotpoint}}
\put(946,584.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947,585.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.67,587){\rule{0.400pt}{0.482pt}}
\multiput(947.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946.0,584.0){\usebox{\plotpoint}}
\put(949,589.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950,590.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,589.0){\usebox{\plotpoint}}
\put(951,592.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,593.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,592.0){\usebox{\plotpoint}}
\put(953,596.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954,597.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(955,599.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,600.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,599.0){\usebox{\plotpoint}}
\put(957,602.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,603.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,602.0){\usebox{\plotpoint}}
\put(959,605.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,605.0){\usebox{\plotpoint}}
\put(960,607.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,608.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,607.0){\usebox{\plotpoint}}
\put(962,610.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,611.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,610.0){\usebox{\plotpoint}}
\put(964,613.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,613.0){\usebox{\plotpoint}}
\put(965,615.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,615.0){\usebox{\plotpoint}}
\put(966,617.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,618.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,617.0){\usebox{\plotpoint}}
\put(968,620){\usebox{\plotpoint}}
\put(968,619.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969,621.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,621.0){\usebox{\plotpoint}}
\put(970,623.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,624.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,623.0){\usebox{\plotpoint}}
\put(972,626){\usebox{\plotpoint}}
\put(972,625.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973,627.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,627.0){\usebox{\plotpoint}}
\put(974,629.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,629.0){\usebox{\plotpoint}}
\put(975,631){\usebox{\plotpoint}}
\put(975,630.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,632.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,632.0){\usebox{\plotpoint}}
\put(977.0,634.0){\usebox{\plotpoint}}
\put(977.0,635.0){\usebox{\plotpoint}}
\put(978,635.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,635.0){\usebox{\plotpoint}}
\put(979.0,637.0){\usebox{\plotpoint}}
\put(979.0,638.0){\usebox{\plotpoint}}
\put(980,638.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,638.0){\usebox{\plotpoint}}
\put(981.0,640.0){\usebox{\plotpoint}}
\put(981.0,641.0){\usebox{\plotpoint}}
\put(982,641.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,641.0){\usebox{\plotpoint}}
\put(983,643){\usebox{\plotpoint}}
\put(983,642.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,644.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,644.0){\usebox{\plotpoint}}
\put(985,646){\usebox{\plotpoint}}
\put(985,645.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,647.0){\usebox{\plotpoint}}
\put(986.0,648.0){\usebox{\plotpoint}}
\put(987,648.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,648.0){\usebox{\plotpoint}}
\put(988,650){\usebox{\plotpoint}}
\put(988,650.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,650.0){\usebox{\plotpoint}}
\put(989,652){\usebox{\plotpoint}}
\put(989,651.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,653.0){\usebox{\plotpoint}}
\put(990.0,654.0){\usebox{\plotpoint}}
\put(991.0,654.0){\usebox{\plotpoint}}
\put(991.0,655.0){\usebox{\plotpoint}}
\put(992.0,655.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(992.0,657.0){\usebox{\plotpoint}}
\put(993.0,657.0){\usebox{\plotpoint}}
\put(993.0,658.0){\usebox{\plotpoint}}
\put(994,658.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,658.0){\usebox{\plotpoint}}
\put(995,660){\usebox{\plotpoint}}
\put(995.0,660.0){\usebox{\plotpoint}}
\put(995.0,661.0){\usebox{\plotpoint}}
\put(996,661.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,661.0){\usebox{\plotpoint}}
\put(997,663){\usebox{\plotpoint}}
\put(997,662.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,664){\usebox{\plotpoint}}
\put(998.0,664.0){\usebox{\plotpoint}}
\put(998.0,665.0){\usebox{\plotpoint}}
\put(999,665.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,665.0){\usebox{\plotpoint}}
\put(1000,667){\usebox{\plotpoint}}
\put(1000.0,667.0){\usebox{\plotpoint}}
\put(1000.0,668.0){\usebox{\plotpoint}}
\put(1001.0,668.0){\usebox{\plotpoint}}
\put(1001.0,669.0){\usebox{\plotpoint}}
\put(1002,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,669.0){\usebox{\plotpoint}}
\put(1003,671){\usebox{\plotpoint}}
\put(1003.0,671.0){\usebox{\plotpoint}}
\put(1003.0,672.0){\usebox{\plotpoint}}
\put(1004.0,672.0){\usebox{\plotpoint}}
\put(1004.0,673.0){\usebox{\plotpoint}}
\put(1005,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,673.0){\usebox{\plotpoint}}
\put(1006,675){\usebox{\plotpoint}}
\put(1006.0,675.0){\usebox{\plotpoint}}
\put(1006.0,676.0){\usebox{\plotpoint}}
\put(1007.0,676.0){\usebox{\plotpoint}}
\put(1007.0,677.0){\usebox{\plotpoint}}
\put(1008,677.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,677.0){\usebox{\plotpoint}}
\put(1009,679){\usebox{\plotpoint}}
\put(1009.0,679.0){\usebox{\plotpoint}}
\put(1009.0,680.0){\usebox{\plotpoint}}
\put(1010,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,680.0){\usebox{\plotpoint}}
\put(1011,682){\usebox{\plotpoint}}
\put(1011.0,682.0){\usebox{\plotpoint}}
\put(1012,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,682.0){\usebox{\plotpoint}}
\put(1013,684){\usebox{\plotpoint}}
\put(1013.0,684.0){\usebox{\plotpoint}}
\put(1013.0,685.0){\usebox{\plotpoint}}
\put(1014.0,685.0){\usebox{\plotpoint}}
\put(1014.0,686.0){\usebox{\plotpoint}}
\put(1015,686.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,686.0){\usebox{\plotpoint}}
\put(1016,688){\usebox{\plotpoint}}
\put(1016.0,688.0){\usebox{\plotpoint}}
\put(1016.0,689.0){\usebox{\plotpoint}}
\put(1017.0,689.0){\usebox{\plotpoint}}
\put(1017.0,690.0){\usebox{\plotpoint}}
\put(1018.0,690.0){\usebox{\plotpoint}}
\put(1018.0,691.0){\usebox{\plotpoint}}
\put(1019,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,691.0){\usebox{\plotpoint}}
\put(1020,693){\usebox{\plotpoint}}
\put(1020,693){\usebox{\plotpoint}}
\put(1020,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021,694){\usebox{\plotpoint}}
\put(1021.0,694.0){\usebox{\plotpoint}}
\put(1021.0,695.0){\usebox{\plotpoint}}
\put(1022.0,695.0){\usebox{\plotpoint}}
\put(1022.0,696.0){\usebox{\plotpoint}}
\put(1023,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,696.0){\usebox{\plotpoint}}
\put(1024,698){\usebox{\plotpoint}}
\put(1024,698){\usebox{\plotpoint}}
\put(1024,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,699){\usebox{\plotpoint}}
\put(1025,699){\usebox{\plotpoint}}
\put(1025.0,699.0){\usebox{\plotpoint}}
\put(1025.0,700.0){\usebox{\plotpoint}}
\put(1026.0,700.0){\usebox{\plotpoint}}
\put(1026.0,701.0){\usebox{\plotpoint}}
\put(1027.0,701.0){\usebox{\plotpoint}}
\put(1027.0,702.0){\usebox{\plotpoint}}
\put(1028,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,702.0){\usebox{\plotpoint}}
\put(1029,704){\usebox{\plotpoint}}
\put(1029,704){\usebox{\plotpoint}}
\put(1029,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,705){\usebox{\plotpoint}}
\put(1030,705){\usebox{\plotpoint}}
\put(1030.0,705.0){\usebox{\plotpoint}}
\put(1030.0,706.0){\usebox{\plotpoint}}
\put(1031.0,706.0){\usebox{\plotpoint}}
\put(1031.0,707.0){\usebox{\plotpoint}}
\put(1032.0,707.0){\usebox{\plotpoint}}
\put(1032.0,708.0){\usebox{\plotpoint}}
\put(1033.0,708.0){\usebox{\plotpoint}}
\put(1033.0,709.0){\usebox{\plotpoint}}
\put(1034.0,709.0){\usebox{\plotpoint}}
\put(1034.0,710.0){\usebox{\plotpoint}}
\put(1035,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,710.0){\usebox{\plotpoint}}
\put(1036,712){\usebox{\plotpoint}}
\put(1036,712){\usebox{\plotpoint}}
\put(1036,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,713){\usebox{\plotpoint}}
\put(1037,713){\usebox{\plotpoint}}
\put(1037,713){\usebox{\plotpoint}}
\put(1037,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,714){\usebox{\plotpoint}}
\put(1038,714){\usebox{\plotpoint}}
\put(1038.0,714.0){\usebox{\plotpoint}}
\put(1038.0,715.0){\usebox{\plotpoint}}
\put(1039.0,715.0){\usebox{\plotpoint}}
\put(1039.0,716.0){\usebox{\plotpoint}}
\put(1040.0,716.0){\usebox{\plotpoint}}
\put(1040.0,717.0){\usebox{\plotpoint}}
\put(1041.0,717.0){\usebox{\plotpoint}}
\put(1041.0,718.0){\usebox{\plotpoint}}
\put(1042.0,718.0){\usebox{\plotpoint}}
\put(1042.0,719.0){\usebox{\plotpoint}}
\put(1043.0,719.0){\usebox{\plotpoint}}
\put(1043.0,720.0){\usebox{\plotpoint}}
\put(1044.0,720.0){\usebox{\plotpoint}}
\put(1044.0,721.0){\usebox{\plotpoint}}
\put(1045.0,721.0){\usebox{\plotpoint}}
\put(1045.0,722.0){\usebox{\plotpoint}}
\put(1046.0,722.0){\usebox{\plotpoint}}
\put(1046.0,723.0){\usebox{\plotpoint}}
\put(1047.0,723.0){\usebox{\plotpoint}}
\put(1047.0,724.0){\usebox{\plotpoint}}
\put(1048,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,724.0){\usebox{\plotpoint}}
\put(1049,726){\usebox{\plotpoint}}
\put(1049,726){\usebox{\plotpoint}}
\put(1049,726){\usebox{\plotpoint}}
\put(1049,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,727){\usebox{\plotpoint}}
\put(1050,727){\usebox{\plotpoint}}
\put(1050,727){\usebox{\plotpoint}}
\put(1050,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,728){\usebox{\plotpoint}}
\put(1051,728){\usebox{\plotpoint}}
\put(1051,728){\usebox{\plotpoint}}
\put(1051,728){\usebox{\plotpoint}}
\put(1051,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,729){\usebox{\plotpoint}}
\put(1052,729){\usebox{\plotpoint}}
\put(1052,729){\usebox{\plotpoint}}
\put(1052,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,730){\usebox{\plotpoint}}
\put(1053,730){\usebox{\plotpoint}}
\put(1053,730){\usebox{\plotpoint}}
\put(1053.0,730.0){\usebox{\plotpoint}}
\put(1054,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,731.0){\usebox{\plotpoint}}
\put(1055,732){\usebox{\plotpoint}}
\put(1055,732){\usebox{\plotpoint}}
\put(1055,732){\usebox{\plotpoint}}
\put(1055,732){\usebox{\plotpoint}}
\put(1055,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056,733){\usebox{\plotpoint}}
\put(1056,733){\usebox{\plotpoint}}
\put(1056,733){\usebox{\plotpoint}}
\put(1056.0,733.0){\usebox{\plotpoint}}
\put(1057,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,734.0){\usebox{\plotpoint}}
\put(1058,735){\usebox{\plotpoint}}
\put(1058,735){\usebox{\plotpoint}}
\put(1058,735){\usebox{\plotpoint}}
\put(1058,735){\usebox{\plotpoint}}
\put(1058,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,736){\usebox{\plotpoint}}
\put(1059,736){\usebox{\plotpoint}}
\put(1059,736){\usebox{\plotpoint}}
\put(1059,736){\usebox{\plotpoint}}
\put(1059,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,737){\usebox{\plotpoint}}
\put(1060,737){\usebox{\plotpoint}}
\put(1060,737){\usebox{\plotpoint}}
\put(1060,737){\usebox{\plotpoint}}
\put(1060,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061,738){\usebox{\plotpoint}}
\put(1061,738){\usebox{\plotpoint}}
\put(1061,738){\usebox{\plotpoint}}
\put(1061,738){\usebox{\plotpoint}}
\put(1061,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062,739){\usebox{\plotpoint}}
\put(1062,739){\usebox{\plotpoint}}
\put(1062,739){\usebox{\plotpoint}}
\put(1062,739){\usebox{\plotpoint}}
\put(1062,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063,740){\usebox{\plotpoint}}
\put(1063,740){\usebox{\plotpoint}}
\put(1063,740){\usebox{\plotpoint}}
\put(1063,740){\usebox{\plotpoint}}
\put(1063.0,740.0){\usebox{\plotpoint}}
\put(1064.0,740.0){\usebox{\plotpoint}}
\put(1064.0,741.0){\usebox{\plotpoint}}
\put(1065.0,741.0){\usebox{\plotpoint}}
\put(1065.0,742.0){\usebox{\plotpoint}}
\put(1066.0,742.0){\usebox{\plotpoint}}
\put(1066.0,743.0){\usebox{\plotpoint}}
\put(1067.0,743.0){\usebox{\plotpoint}}
\put(1067.0,744.0){\usebox{\plotpoint}}
\put(1068.0,744.0){\usebox{\plotpoint}}
\put(1068.0,745.0){\usebox{\plotpoint}}
\put(1069.0,745.0){\usebox{\plotpoint}}
\put(1069.0,746.0){\usebox{\plotpoint}}
\put(1070.0,746.0){\usebox{\plotpoint}}
\put(1070.0,747.0){\usebox{\plotpoint}}
\put(1071.0,747.0){\usebox{\plotpoint}}
\put(1071.0,748.0){\usebox{\plotpoint}}
\put(1072.0,748.0){\usebox{\plotpoint}}
\put(1072.0,749.0){\usebox{\plotpoint}}
\put(1073.0,749.0){\usebox{\plotpoint}}
\put(1073.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075.0,750.0){\usebox{\plotpoint}}
\put(1075.0,751.0){\usebox{\plotpoint}}
\put(1076.0,751.0){\usebox{\plotpoint}}
\put(1076.0,752.0){\usebox{\plotpoint}}
\put(1077.0,752.0){\usebox{\plotpoint}}
\put(1077.0,753.0){\usebox{\plotpoint}}
\put(1078.0,753.0){\usebox{\plotpoint}}
\put(1078.0,754.0){\usebox{\plotpoint}}
\put(1079.0,754.0){\usebox{\plotpoint}}
\put(1079.0,755.0){\usebox{\plotpoint}}
\put(1080.0,755.0){\usebox{\plotpoint}}
\put(1080.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1082.0,756.0){\usebox{\plotpoint}}
\put(1082.0,757.0){\usebox{\plotpoint}}
\put(1083.0,757.0){\usebox{\plotpoint}}
\put(1083.0,758.0){\usebox{\plotpoint}}
\put(1084.0,758.0){\usebox{\plotpoint}}
\put(1084.0,759.0){\usebox{\plotpoint}}
\put(1085.0,759.0){\usebox{\plotpoint}}
\put(1085.0,760.0){\usebox{\plotpoint}}
\put(1086.0,760.0){\usebox{\plotpoint}}
\put(1086.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1088.0,761.0){\usebox{\plotpoint}}
\put(1088.0,762.0){\usebox{\plotpoint}}
\put(1089.0,762.0){\usebox{\plotpoint}}
\put(1089.0,763.0){\usebox{\plotpoint}}
\put(1090.0,763.0){\usebox{\plotpoint}}
\put(1090.0,764.0){\usebox{\plotpoint}}
\put(1091.0,764.0){\usebox{\plotpoint}}
\put(1091.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093.0,765.0){\usebox{\plotpoint}}
\put(1093.0,766.0){\usebox{\plotpoint}}
\put(1094.0,766.0){\usebox{\plotpoint}}
\put(1094.0,767.0){\usebox{\plotpoint}}
\put(1095.0,767.0){\usebox{\plotpoint}}
\put(1096,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,768.0){\usebox{\plotpoint}}
\put(1097,769){\usebox{\plotpoint}}
\put(1097,769){\usebox{\plotpoint}}
\put(1097,769){\usebox{\plotpoint}}
\put(1097,769){\usebox{\plotpoint}}
\put(1097,769){\usebox{\plotpoint}}
\put(1097,769){\usebox{\plotpoint}}
\put(1097.0,769.0){\usebox{\plotpoint}}
\put(1098.0,769.0){\usebox{\plotpoint}}
\put(1098.0,770.0){\usebox{\plotpoint}}
\put(1099.0,770.0){\usebox{\plotpoint}}
\put(1099.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1101.0,771.0){\usebox{\plotpoint}}
\put(1101.0,772.0){\usebox{\plotpoint}}
\put(1102.0,772.0){\usebox{\plotpoint}}
\put(1102.0,773.0){\usebox{\plotpoint}}
\put(1103.0,773.0){\usebox{\plotpoint}}
\put(1103.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105.0,774.0){\usebox{\plotpoint}}
\put(1105.0,775.0){\usebox{\plotpoint}}
\put(1106.0,775.0){\usebox{\plotpoint}}
\put(1106.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,776.0){\usebox{\plotpoint}}
\put(1108.0,777.0){\usebox{\plotpoint}}
\put(1109.0,777.0){\usebox{\plotpoint}}
\put(1110,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,778.0){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111,779){\usebox{\plotpoint}}
\put(1111.0,779.0){\usebox{\plotpoint}}
\put(1112.0,779.0){\usebox{\plotpoint}}
\put(1113,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,780.0){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114,781){\usebox{\plotpoint}}
\put(1114.0,781.0){\usebox{\plotpoint}}
\put(1115.0,781.0){\usebox{\plotpoint}}
\put(1116,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,782.0){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117,783){\usebox{\plotpoint}}
\put(1117.0,783.0){\usebox{\plotpoint}}
\put(1118.0,783.0){\usebox{\plotpoint}}
\put(1118.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120.0,784.0){\usebox{\plotpoint}}
\put(1120.0,785.0){\usebox{\plotpoint}}
\put(1121.0,785.0){\usebox{\plotpoint}}
\put(1121.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123.0,786.0){\usebox{\plotpoint}}
\put(1123.0,787.0){\usebox{\plotpoint}}
\put(1124.0,787.0){\usebox{\plotpoint}}
\put(1124.0,788.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1126.0,788.0){\usebox{\plotpoint}}
\put(1126.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128.0,789.0){\usebox{\plotpoint}}
\put(1128.0,790.0){\usebox{\plotpoint}}
\put(1129.0,790.0){\usebox{\plotpoint}}
\put(1129.0,791.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131.0,791.0){\usebox{\plotpoint}}
\put(1131.0,792.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1133.0,792.0){\usebox{\plotpoint}}
\put(1134,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,793.0){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135,794){\usebox{\plotpoint}}
\put(1135.0,794.0){\usebox{\plotpoint}}
\put(1136.0,794.0){\usebox{\plotpoint}}
\put(1136.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1138.0,795.0){\usebox{\plotpoint}}
\put(1138.0,796.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1140.0,796.0){\usebox{\plotpoint}}
\put(1140.0,797.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142.0,797.0){\usebox{\plotpoint}}
\put(1142.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144.0,798.0){\usebox{\plotpoint}}
\put(1145,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,799.0){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1146,800){\usebox{\plotpoint}}
\put(1147,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,800.0){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1149,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,801.0){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150,802){\usebox{\plotpoint}}
\put(1150.0,802.0){\usebox{\plotpoint}}
\put(1151.0,802.0){\usebox{\plotpoint}}
\put(1153,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1154,804){\usebox{\plotpoint}}
\put(1155,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,804.0){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156,805){\usebox{\plotpoint}}
\put(1156.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,805.0){\usebox{\plotpoint}}
\put(1158.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1160.0,806.0){\usebox{\plotpoint}}
\put(1160.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,807.0){\usebox{\plotpoint}}
\put(1162.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1164.0,808.0){\usebox{\plotpoint}}
\put(1164.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.0,809.0){\usebox{\plotpoint}}
\put(1166.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1169.0,810.0){\usebox{\plotpoint}}
\put(1169.0,811.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171.0,811.0){\usebox{\plotpoint}}
\put(1171.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173.0,812.0){\usebox{\plotpoint}}
\put(1173.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1176.0,813.0){\usebox{\plotpoint}}
\put(1176.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1178.0,814.0){\usebox{\plotpoint}}
\put(1178.0,815.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1181.0,815.0){\usebox{\plotpoint}}
\put(1181.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183.0,816.0){\usebox{\plotpoint}}
\put(1183.0,817.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1186.0,817.0){\usebox{\plotpoint}}
\put(1186.0,818.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1189.0,818.0){\usebox{\plotpoint}}
\put(1189.0,819.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191.0,819.0){\usebox{\plotpoint}}
\put(1191.0,820.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1194.0,820.0){\usebox{\plotpoint}}
\put(1194.0,821.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1197.0,821.0){\usebox{\plotpoint}}
\put(1197.0,822.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1200.0,822.0){\usebox{\plotpoint}}
\put(1200.0,823.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1203.0,823.0){\usebox{\plotpoint}}
\put(1203.0,824.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1206.0,824.0){\usebox{\plotpoint}}
\put(1206.0,825.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1209.0,825.0){\usebox{\plotpoint}}
\put(1209.0,826.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1212.0,826.0){\usebox{\plotpoint}}
\put(1212.0,827.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216.0,827.0){\usebox{\plotpoint}}
\put(1216.0,828.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1219.0,828.0){\usebox{\plotpoint}}
\put(1219.0,829.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1223.0,829.0){\usebox{\plotpoint}}
\put(1223.0,830.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1226.0,830.0){\usebox{\plotpoint}}
\put(1226.0,831.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1230.0,831.0){\usebox{\plotpoint}}
\put(1230.0,832.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1234.0,832.0){\usebox{\plotpoint}}
\put(1234.0,833.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1238.0,833.0){\usebox{\plotpoint}}
\put(1238.0,834.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1242.0,834.0){\usebox{\plotpoint}}
\put(1242.0,835.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1247.0,835.0){\usebox{\plotpoint}}
\put(1247.0,836.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1251.0,836.0){\usebox{\plotpoint}}
\put(1251.0,837.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1256.0,837.0){\usebox{\plotpoint}}
\put(1256.0,838.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1261.0,838.0){\usebox{\plotpoint}}
\put(1261.0,839.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1266.0,839.0){\usebox{\plotpoint}}
\put(1271,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,840.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272,841){\usebox{\plotpoint}}
\put(1272.0,841.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1277.0,841.0){\usebox{\plotpoint}}
\put(1277.0,842.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1283.0,842.0){\usebox{\plotpoint}}
\put(1283.0,843.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1289.0,843.0){\usebox{\plotpoint}}
\put(1289.0,844.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1296.0,844.0){\usebox{\plotpoint}}
\put(1296.0,845.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1303.0,845.0){\usebox{\plotpoint}}
\put(1303.0,846.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1311.0,846.0){\usebox{\plotpoint}}
\put(1311.0,847.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1319.0,847.0){\usebox{\plotpoint}}
\put(1319.0,848.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1328.0,848.0){\usebox{\plotpoint}}
\put(1328.0,849.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1337.0,849.0){\usebox{\plotpoint}}
\put(1337.0,850.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1348.0,850.0){\usebox{\plotpoint}}
\put(1348.0,851.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1360.0,851.0){\usebox{\plotpoint}}
\put(1360.0,852.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1373.0,852.0){\usebox{\plotpoint}}
\put(1373.0,853.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1388.0,853.0){\usebox{\plotpoint}}
\put(1388.0,854.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(450,700){\makebox(0,0)[r]{$n_1=2000$}}
\put(1403,854){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,637){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,516){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(861,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(764,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(710,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,700){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-1.05}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{-1}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{-0.95}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{-0.9}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{-0.85}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{-0.8}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{-0.75}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{-0.7}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,82){\makebox(0,0){-1.4}}
\put(278.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){-1.2}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,82){\makebox(0,0){-1}}
\put(588.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743,82){\makebox(0,0){-0.8}}
\put(743.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(897.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(897,82){\makebox(0,0){-0.6}}
\put(897.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1052.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1052,82){\makebox(0,0){-0.4}}
\put(1052.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,82){\makebox(0,0){-0.2}}
\put(1207.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1362,82){\makebox(0,0){0}}
\put(1362.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){M(t)}}
\put(820,21){\makebox(0,0){t}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{continuum}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1354,232){\usebox{\plotpoint}}
\multiput(1349.16,232.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1351.58,231.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1342.26,235.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1344.13,234.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1333.71,239.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1335.86,238.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1327.26,242.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1329.13,241.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1318.16,246.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1320.58,245.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1311.26,249.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1313.13,248.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1302.71,253.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1304.86,252.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1295.16,256.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1297.58,255.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1288.26,259.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1290.13,258.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1279.71,263.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1281.86,262.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1272.16,266.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1274.58,265.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1265.26,269.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1267.13,268.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1256.16,273.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1258.58,272.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1248.71,276.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1250.86,275.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1242.26,279.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1244.13,278.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1233.16,283.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1235.58,282.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1225.16,286.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1227.58,285.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1218.68,289.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1220.34,288.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1210.16,293.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1212.58,292.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1202.16,296.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1204.58,295.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1194.16,299.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1196.58,298.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1186.71,302.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1188.86,301.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1180.26,305.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1182.13,304.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1171.16,309.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1173.58,308.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1163.16,312.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1165.58,311.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1155.71,315.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1157.86,314.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1148.16,318.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1150.58,317.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1141.26,321.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1143.13,320.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1132.71,325.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1134.86,324.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1125.16,328.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1127.58,327.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1117.16,331.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1119.58,330.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1109.16,334.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1111.58,333.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1101.71,337.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1103.86,336.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1094.16,340.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1096.58,339.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1086.16,343.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1088.58,342.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1078.16,346.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1080.58,345.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1070.71,349.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1072.86,348.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1063.16,352.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1065.58,351.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1055.16,355.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1057.58,354.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1047.16,358.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1049.58,357.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1039.71,361.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1041.86,360.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1032.16,364.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1034.58,363.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1024.16,367.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1026.58,366.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1016.16,370.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1018.58,369.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1008.71,373.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1010.86,372.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1001.16,376.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1003.58,375.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(993.16,379.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(995.58,378.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(985.16,382.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(987.58,381.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(977.71,385.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(979.86,384.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(970.16,388.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(972.58,387.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(962.16,391.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(964.58,390.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(954.71,394.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(956.86,393.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(944,397.17){\rule{1.700pt}{0.400pt}}
\multiput(948.47,396.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(939.16,399.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(941.58,398.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(931.16,402.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(933.58,401.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(923.71,405.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(925.86,404.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(916.16,408.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(918.58,407.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(908.16,411.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(910.58,410.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(897,414.17){\rule{1.700pt}{0.400pt}}
\multiput(901.47,413.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(892.71,416.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(894.86,415.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(885.16,419.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(887.58,418.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(877.16,422.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(879.58,421.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(869.16,425.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(871.58,424.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(859,428.17){\rule{1.500pt}{0.400pt}}
\multiput(862.89,427.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(854.16,430.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(856.58,429.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(846.16,433.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(848.58,432.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(838.16,436.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(840.58,435.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(828,439.17){\rule{1.500pt}{0.400pt}}
\multiput(831.89,438.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(823.16,441.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(825.58,440.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(815.16,444.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(817.58,443.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(805,447.17){\rule{1.500pt}{0.400pt}}
\multiput(808.89,446.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(800.16,449.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(802.58,448.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(792.16,452.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(794.58,451.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(781,455.17){\rule{1.700pt}{0.400pt}}
\multiput(785.47,454.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(776.71,457.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(778.86,456.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(769.16,460.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(771.58,459.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(758,463.17){\rule{1.700pt}{0.400pt}}
\multiput(762.47,462.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(753.16,465.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(755.58,464.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(745.71,468.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(747.86,467.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(735,471.17){\rule{1.700pt}{0.400pt}}
\multiput(739.47,470.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(730.16,473.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(732.58,472.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(719,476.17){\rule{1.700pt}{0.400pt}}
\multiput(723.47,475.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(714.71,478.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(716.86,477.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(707.16,481.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(709.58,480.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(696,484.17){\rule{1.700pt}{0.400pt}}
\multiput(700.47,483.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(691.16,486.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(693.58,485.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(681,489.17){\rule{1.500pt}{0.400pt}}
\multiput(684.89,488.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(676.16,491.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(678.58,490.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(665,494.17){\rule{1.700pt}{0.400pt}}
\multiput(669.47,493.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(660.71,496.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(662.86,495.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(650,499.17){\rule{1.700pt}{0.400pt}}
\multiput(654.47,498.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(645.16,501.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(647.58,500.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(637.16,504.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(639.58,503.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(627,507.17){\rule{1.500pt}{0.400pt}}
\multiput(630.89,506.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(619,509.17){\rule{1.700pt}{0.400pt}}
\multiput(623.47,508.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(614.16,511.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(616.58,510.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(603,514.17){\rule{1.700pt}{0.400pt}}
\multiput(607.47,513.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(598.71,516.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(600.86,515.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(588,519.17){\rule{1.700pt}{0.400pt}}
\multiput(592.47,518.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(583.16,521.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(585.58,520.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(572,524.17){\rule{1.700pt}{0.400pt}}
\multiput(576.47,523.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(567.71,526.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(569.86,525.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(557,529.17){\rule{1.700pt}{0.400pt}}
\multiput(561.47,528.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(552.16,531.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(554.58,530.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(541,534.17){\rule{1.700pt}{0.400pt}}
\multiput(545.47,533.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(534,536.17){\rule{1.500pt}{0.400pt}}
\multiput(537.89,535.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(529.16,538.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(531.58,537.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(518,541.17){\rule{1.700pt}{0.400pt}}
\multiput(522.47,540.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(513.16,543.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(515.58,542.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(503,546.17){\rule{1.500pt}{0.400pt}}
\multiput(506.89,545.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(495,548.17){\rule{1.700pt}{0.400pt}}
\multiput(499.47,547.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(490.16,550.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(492.58,549.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(480,553.17){\rule{1.500pt}{0.400pt}}
\multiput(483.89,552.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(472,555.17){\rule{1.700pt}{0.400pt}}
\multiput(476.47,554.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(467.16,557.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(469.58,556.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(456,560.17){\rule{1.700pt}{0.400pt}}
\multiput(460.47,559.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(449,562.17){\rule{1.500pt}{0.400pt}}
\multiput(452.89,561.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(444.16,564.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(446.58,563.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(433,567.17){\rule{1.700pt}{0.400pt}}
\multiput(437.47,566.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(425,569.17){\rule{1.700pt}{0.400pt}}
\multiput(429.47,568.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(418,571.17){\rule{1.500pt}{0.400pt}}
\multiput(421.89,570.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(413.16,573.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(415.58,572.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(402,576.17){\rule{1.700pt}{0.400pt}}
\multiput(406.47,575.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(394,578.17){\rule{1.700pt}{0.400pt}}
\multiput(398.47,577.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(389.71,580.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(391.86,579.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(379,583.17){\rule{1.700pt}{0.400pt}}
\multiput(383.47,582.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(371,585.17){\rule{1.700pt}{0.400pt}}
\multiput(375.47,584.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(363,587.17){\rule{1.700pt}{0.400pt}}
\multiput(367.47,586.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(358.71,589.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(360.86,588.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(348,592.17){\rule{1.700pt}{0.400pt}}
\multiput(352.47,591.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(340,594.17){\rule{1.700pt}{0.400pt}}
\multiput(344.47,593.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(333,596.17){\rule{1.500pt}{0.400pt}}
\multiput(336.89,595.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(325,598.17){\rule{1.700pt}{0.400pt}}
\multiput(329.47,597.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(320.16,600.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(322.58,599.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(309,603.17){\rule{1.700pt}{0.400pt}}
\multiput(313.47,602.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(302,605.17){\rule{1.500pt}{0.400pt}}
\multiput(305.89,604.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(294,607.17){\rule{1.700pt}{0.400pt}}
\multiput(298.47,606.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(286,609.17){\rule{1.700pt}{0.400pt}}
\multiput(290.47,608.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(281.16,611.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(283.58,610.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{$n_1$=9}}
\put(330,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1087,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{$n_1$=7}}
\put(772,492){\makebox(0,0){$+$}}
\put(1273,287){\makebox(0,0){$+$}}
\put(1349,738){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{$n_1$=5}}
\put(1155,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,697){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,656){\makebox(0,0)[r]{$n_1$=3}}
\put(330,755){\makebox(0,0){$\times$}}
\put(1349,656){\makebox(0,0){$\times$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-1}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,160){\makebox(0,0)[r]{-0.9}}
\put(1419.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,238){\makebox(0,0)[r]{-0.8}}
\put(1419.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,315){\makebox(0,0)[r]{-0.7}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,393){\makebox(0,0)[r]{-0.6}}
\put(1419.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,471){\makebox(0,0)[r]{-0.5}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,549){\makebox(0,0)[r]{-0.4}}
\put(1419.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,627){\makebox(0,0)[r]{-0.3}}
\put(1419.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,704){\makebox(0,0)[r]{-0.2}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,782){\makebox(0,0)[r]{-0.1}}
\put(1419.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){-8}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,41){\makebox(0,0){-6}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){-4}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,41){\makebox(0,0){-2}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,41){\makebox(0,0){0}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,41){\makebox(0,0){2}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,41){\makebox(0,0){4}}
\put(1114.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,41){\makebox(0,0){6}}
\put(1277.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(700,700){\makebox(0,0)[r]{continuum   -----}}
%\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(416,83){\usebox{\plotpoint}}
\multiput(416.00,83.58)(7.673,0.493){23}{\rule{6.069pt}{0.119pt}}
\multiput(416.00,82.17)(181.403,13.000){2}{\rule{3.035pt}{0.400pt}}
\multiput(610.00,96.58)(2.263,0.492){21}{\rule{1.867pt}{0.119pt}}
\multiput(610.00,95.17)(49.126,12.000){2}{\rule{0.933pt}{0.400pt}}
\multiput(663.00,108.58)(1.315,0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(663.00,107.17)(28.648,12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(694.00,120.58)(1.062,0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(694.00,119.17)(21.057,11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(717.00,131.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(717.00,130.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(735.00,142.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(735.00,141.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(749.00,153.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(749.00,152.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(762.00,163.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(762.00,162.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(772.00,173.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(772.00,172.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(782.59,182.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(781.17,182.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(790.59,191.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(789.17,191.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(798.59,200.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(797.17,200.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(805.59,209.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(804.17,209.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(811.59,217.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(810.17,217.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(817.59,225.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(816.17,225.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(823.59,233.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(822.17,233.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(828.59,241.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(827.17,241.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(833.59,248.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(832.17,248.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(838.60,255.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(837.17,255.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(842.60,262.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(841.17,262.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(846.60,269.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(845.17,269.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(850.60,276.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(849.17,276.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(854.61,282.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(853.17,282.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(857.60,289.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(856.17,289.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(861.61,295.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(860.17,295.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(864.61,301.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(863.17,301.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(867.61,307.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(866.17,307.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(870.61,312.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(869.17,312.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(873.61,318.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(872.17,318.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(876.61,323.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(875.17,323.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(879.61,329.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(878.17,329.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(882.17,334){\rule{0.400pt}{1.100pt}}
\multiput(881.17,334.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(884.61,339.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(883.17,339.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(887.17,344){\rule{0.400pt}{1.100pt}}
\multiput(886.17,344.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(889.17,349){\rule{0.400pt}{0.900pt}}
\multiput(888.17,349.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(891.61,353.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(890.17,353.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(894.17,358){\rule{0.400pt}{0.900pt}}
\multiput(893.17,358.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(896.17,362){\rule{0.400pt}{1.100pt}}
\multiput(895.17,362.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(898.17,367){\rule{0.400pt}{0.900pt}}
\multiput(897.17,367.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(900.17,371){\rule{0.400pt}{1.100pt}}
\multiput(899.17,371.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(902.17,376){\rule{0.400pt}{0.900pt}}
\multiput(901.17,376.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(904.17,380){\rule{0.400pt}{0.900pt}}
\multiput(903.17,380.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(906.17,384){\rule{0.400pt}{0.900pt}}
\multiput(905.17,384.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(908.17,388){\rule{0.400pt}{0.900pt}}
\multiput(907.17,388.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(910.17,392){\rule{0.400pt}{0.900pt}}
\multiput(909.17,392.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(912.17,396){\rule{0.400pt}{0.700pt}}
\multiput(911.17,396.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(913.67,399){\rule{0.400pt}{0.964pt}}
\multiput(913.17,399.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(915.17,403){\rule{0.400pt}{0.900pt}}
\multiput(914.17,403.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(917.17,407){\rule{0.400pt}{0.700pt}}
\multiput(916.17,407.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(918.67,410){\rule{0.400pt}{0.964pt}}
\multiput(918.17,410.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(920.17,414){\rule{0.400pt}{0.700pt}}
\multiput(919.17,414.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(922.17,417){\rule{0.400pt}{0.900pt}}
\multiput(921.17,417.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(923.67,421){\rule{0.400pt}{0.723pt}}
\multiput(923.17,421.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(925.17,424){\rule{0.400pt}{0.700pt}}
\multiput(924.17,424.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(926.67,427){\rule{0.400pt}{0.964pt}}
\multiput(926.17,427.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(928.17,431){\rule{0.400pt}{0.700pt}}
\multiput(927.17,431.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(929.67,434){\rule{0.400pt}{0.723pt}}
\multiput(929.17,434.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(930.67,437){\rule{0.400pt}{0.723pt}}
\multiput(930.17,437.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(932.17,440){\rule{0.400pt}{0.700pt}}
\multiput(931.17,440.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(933.67,443){\rule{0.400pt}{0.723pt}}
\multiput(933.17,443.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(934.67,446){\rule{0.400pt}{0.723pt}}
\multiput(934.17,446.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(936.17,449){\rule{0.400pt}{0.700pt}}
\multiput(935.17,449.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(937.67,452){\rule{0.400pt}{0.482pt}}
\multiput(937.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(938.67,454){\rule{0.400pt}{0.723pt}}
\multiput(938.17,454.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(940.17,457){\rule{0.400pt}{0.700pt}}
\multiput(939.17,457.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(941.67,460){\rule{0.400pt}{0.723pt}}
\multiput(941.17,460.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(942.67,463){\rule{0.400pt}{0.482pt}}
\multiput(942.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(943.67,465){\rule{0.400pt}{0.723pt}}
\multiput(943.17,465.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(944.67,468){\rule{0.400pt}{0.482pt}}
\multiput(944.17,468.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946.17,470){\rule{0.400pt}{0.700pt}}
\multiput(945.17,470.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(947.67,473){\rule{0.400pt}{0.482pt}}
\multiput(947.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948.67,475){\rule{0.400pt}{0.723pt}}
\multiput(948.17,475.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(949.67,478){\rule{0.400pt}{0.482pt}}
\multiput(949.17,478.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950.67,480){\rule{0.400pt}{0.723pt}}
\multiput(950.17,480.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(951.67,483){\rule{0.400pt}{0.482pt}}
\multiput(951.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952.67,485){\rule{0.400pt}{0.482pt}}
\multiput(952.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(953.67,487){\rule{0.400pt}{0.723pt}}
\multiput(953.17,487.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(954.67,490){\rule{0.400pt}{0.482pt}}
\multiput(954.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(955.67,492){\rule{0.400pt}{0.482pt}}
\multiput(955.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956.67,494){\rule{0.400pt}{0.482pt}}
\multiput(956.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(957.67,496){\rule{0.400pt}{0.482pt}}
\multiput(957.17,496.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(958.67,498){\rule{0.400pt}{0.482pt}}
\multiput(958.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(959.67,500){\rule{0.400pt}{0.723pt}}
\multiput(959.17,500.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(960.67,503){\rule{0.400pt}{0.482pt}}
\multiput(960.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(961.67,505){\rule{0.400pt}{0.482pt}}
\multiput(961.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(962.67,507){\rule{0.400pt}{0.482pt}}
\multiput(962.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(963.67,509){\rule{0.400pt}{0.482pt}}
\multiput(963.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(964.67,511){\rule{0.400pt}{0.482pt}}
\multiput(964.17,511.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965.67,513){\rule{0.400pt}{0.482pt}}
\multiput(965.17,513.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(967,514.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.67,516){\rule{0.400pt}{0.482pt}}
\multiput(967.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.67,518){\rule{0.400pt}{0.482pt}}
\multiput(968.17,518.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(969.67,520){\rule{0.400pt}{0.482pt}}
\multiput(969.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(970.67,522){\rule{0.400pt}{0.482pt}}
\multiput(970.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972,525.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.67,527){\rule{0.400pt}{0.482pt}}
\multiput(972.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973.67,529){\rule{0.400pt}{0.482pt}}
\multiput(973.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(974.67,531){\rule{0.400pt}{0.482pt}}
\multiput(974.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976,532.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.67,536){\rule{0.400pt}{0.482pt}}
\multiput(976.17,536.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978,537.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.67,539){\rule{0.400pt}{0.482pt}}
\multiput(978.17,539.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(979.67,542){\rule{0.400pt}{0.482pt}}
\multiput(979.17,542.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980.67,544){\rule{0.400pt}{0.482pt}}
\multiput(980.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982,545.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.67,547){\rule{0.400pt}{0.482pt}}
\multiput(982.17,547.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980.0,541.0){\usebox{\plotpoint}}
\put(983.67,550){\rule{0.400pt}{0.482pt}}
\multiput(983.17,550.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(985,551.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,549.0){\usebox{\plotpoint}}
\put(986,554.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,555.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.67,557){\rule{0.400pt}{0.482pt}}
\multiput(987.17,557.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(986.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(988.67,560){\rule{0.400pt}{0.482pt}}
\multiput(988.17,560.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(990,561.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,559.0){\usebox{\plotpoint}}
\put(990.67,564){\rule{0.400pt}{0.482pt}}
\multiput(990.17,564.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,565.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,563.0){\usebox{\plotpoint}}
\put(992.67,568){\rule{0.400pt}{0.482pt}}
\multiput(992.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(994,569.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,567.0){\usebox{\plotpoint}}
\put(995,571.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.67,573){\rule{0.400pt}{0.482pt}}
\multiput(995.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(995.0,571.0){\usebox{\plotpoint}}
\put(997,575.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,575.0){\usebox{\plotpoint}}
\put(997.67,578){\rule{0.400pt}{0.482pt}}
\multiput(997.17,578.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(999,579.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,577.0){\usebox{\plotpoint}}
\put(1000,581.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,581.0){\usebox{\plotpoint}}
\put(1001,583.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.67,585){\rule{0.400pt}{0.482pt}}
\multiput(1001.17,585.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1001.0,583.0){\usebox{\plotpoint}}
\put(1003,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,587.0){\usebox{\plotpoint}}
\put(1004,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,590.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,589.0){\usebox{\plotpoint}}
\put(1006,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,592.0){\usebox{\plotpoint}}
\put(1007,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,594.0){\usebox{\plotpoint}}
\put(1008,596.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,596.0){\usebox{\plotpoint}}
\put(1009,598.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,598.0){\usebox{\plotpoint}}
\put(1010,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,600.0){\usebox{\plotpoint}}
\put(1012,603.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,603.0){\usebox{\plotpoint}}
\put(1013,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,605.0){\usebox{\plotpoint}}
\put(1014,607.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,607.0){\usebox{\plotpoint}}
\put(1015,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,609.0){\usebox{\plotpoint}}
\put(1016,611.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,611.0){\usebox{\plotpoint}}
\put(1017,613){\usebox{\plotpoint}}
\put(1017,612.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,614.0){\usebox{\plotpoint}}
\put(1019,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,616.0){\usebox{\plotpoint}}
\put(1020,618.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,618.0){\usebox{\plotpoint}}
\put(1021,620){\usebox{\plotpoint}}
\put(1021,620.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,620.0){\usebox{\plotpoint}}
\put(1022,622.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,622.0){\usebox{\plotpoint}}
\put(1023,624){\usebox{\plotpoint}}
\put(1023,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,625.0){\usebox{\plotpoint}}
\put(1025.0,627.0){\usebox{\plotpoint}}
\put(1025.0,628.0){\usebox{\plotpoint}}
\put(1026,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,628.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1027,631){\usebox{\plotpoint}}
\put(1027,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,632.0){\usebox{\plotpoint}}
\put(1029,634){\usebox{\plotpoint}}
\put(1029,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,634.0){\usebox{\plotpoint}}
\put(1030.0,636.0){\usebox{\plotpoint}}
\put(1030.0,637.0){\usebox{\plotpoint}}
\put(1031,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,637.0){\usebox{\plotpoint}}
\put(1032,639){\usebox{\plotpoint}}
\put(1032,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,639.0){\usebox{\plotpoint}}
\put(1033,641){\usebox{\plotpoint}}
\put(1033,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,642.0){\usebox{\plotpoint}}
\put(1035.0,644.0){\usebox{\plotpoint}}
\put(1035.0,645.0){\usebox{\plotpoint}}
\put(1036.0,645.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1036.0,647.0){\usebox{\plotpoint}}
\put(1037.0,647.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1037.0,649.0){\usebox{\plotpoint}}
\put(1038.0,649.0){\usebox{\plotpoint}}
\put(1038.0,650.0){\usebox{\plotpoint}}
\put(1039.0,650.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1039.0,652.0){\usebox{\plotpoint}}
\put(1040,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,652.0){\usebox{\plotpoint}}
\put(1041.0,654.0){\usebox{\plotpoint}}
\put(1041.0,655.0){\usebox{\plotpoint}}
\put(1042,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,655.0){\usebox{\plotpoint}}
\put(1043,657){\usebox{\plotpoint}}
\put(1043,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,657.0){\usebox{\plotpoint}}
\put(1044,659){\usebox{\plotpoint}}
\put(1044.0,659.0){\usebox{\plotpoint}}
\put(1044.0,660.0){\usebox{\plotpoint}}
\put(1045,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,660.0){\usebox{\plotpoint}}
\put(1046,662){\usebox{\plotpoint}}
\put(1046,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,663.0){\usebox{\plotpoint}}
\put(1048,665){\usebox{\plotpoint}}
\put(1048.0,665.0){\usebox{\plotpoint}}
\put(1048.0,666.0){\usebox{\plotpoint}}
\put(1049,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,666.0){\usebox{\plotpoint}}
\put(1050,668){\usebox{\plotpoint}}
\put(1050.0,668.0){\usebox{\plotpoint}}
\put(1050.0,669.0){\usebox{\plotpoint}}
\put(1051,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.0,669.0){\usebox{\plotpoint}}
\put(1052,671){\usebox{\plotpoint}}
\put(1052,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,671.0){\usebox{\plotpoint}}
\put(1053,673){\usebox{\plotpoint}}
\put(1053.0,673.0){\usebox{\plotpoint}}
\put(1053.0,674.0){\usebox{\plotpoint}}
\put(1054.0,674.0){\usebox{\plotpoint}}
\put(1054.0,675.0){\usebox{\plotpoint}}
\put(1055,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,675.0){\usebox{\plotpoint}}
\put(1056,677){\usebox{\plotpoint}}
\put(1056.0,677.0){\usebox{\plotpoint}}
\put(1056.0,678.0){\usebox{\plotpoint}}
\put(1057,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,678.0){\usebox{\plotpoint}}
\put(1058,680){\usebox{\plotpoint}}
\put(1058.0,680.0){\usebox{\plotpoint}}
\put(1058.0,681.0){\usebox{\plotpoint}}
\put(1059,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,681.0){\usebox{\plotpoint}}
\put(1060,683){\usebox{\plotpoint}}
\put(1060.0,683.0){\usebox{\plotpoint}}
\put(1060.0,684.0){\usebox{\plotpoint}}
\put(1061,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,684.0){\usebox{\plotpoint}}
\put(1062,686){\usebox{\plotpoint}}
\put(1062.0,686.0){\usebox{\plotpoint}}
\put(1062.0,687.0){\usebox{\plotpoint}}
\put(1063,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,687.0){\usebox{\plotpoint}}
\put(1064,689){\usebox{\plotpoint}}
\put(1064,689){\usebox{\plotpoint}}
\put(1064,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065,690){\usebox{\plotpoint}}
\put(1065,690){\usebox{\plotpoint}}
\put(1065.0,690.0){\usebox{\plotpoint}}
\put(1065.0,691.0){\usebox{\plotpoint}}
\put(1066,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,691.0){\usebox{\plotpoint}}
\put(1067,693){\usebox{\plotpoint}}
\put(1067,693){\usebox{\plotpoint}}
\put(1067,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068,694){\usebox{\plotpoint}}
\put(1068.0,694.0){\usebox{\plotpoint}}
\put(1068.0,695.0){\usebox{\plotpoint}}
\put(1069,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,695.0){\usebox{\plotpoint}}
\put(1070,697){\usebox{\plotpoint}}
\put(1070,697){\usebox{\plotpoint}}
\put(1070.0,697.0){\usebox{\plotpoint}}
\put(1070.0,698.0){\usebox{\plotpoint}}
\put(1071.0,698.0){\usebox{\plotpoint}}
\put(1071.0,699.0){\usebox{\plotpoint}}
\put(1072,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,699.0){\usebox{\plotpoint}}
\put(1073,701){\usebox{\plotpoint}}
\put(1073,701){\usebox{\plotpoint}}
\put(1073.0,701.0){\usebox{\plotpoint}}
\put(1073.0,702.0){\usebox{\plotpoint}}
\put(1074.0,702.0){\usebox{\plotpoint}}
\put(1074.0,703.0){\usebox{\plotpoint}}
\put(1075,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,703.0){\usebox{\plotpoint}}
\put(1076,705){\usebox{\plotpoint}}
\put(1076,705){\usebox{\plotpoint}}
\put(1076.0,705.0){\usebox{\plotpoint}}
\put(1076.0,706.0){\usebox{\plotpoint}}
\put(1077.0,706.0){\usebox{\plotpoint}}
\put(1077.0,707.0){\usebox{\plotpoint}}
\put(1078,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,707.0){\usebox{\plotpoint}}
\put(1079,709){\usebox{\plotpoint}}
\put(1079,709){\usebox{\plotpoint}}
\put(1079,709){\usebox{\plotpoint}}
\put(1079,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080,710){\usebox{\plotpoint}}
\put(1080,710){\usebox{\plotpoint}}
\put(1080.0,710.0){\usebox{\plotpoint}}
\put(1080.0,711.0){\usebox{\plotpoint}}
\put(1081.0,711.0){\usebox{\plotpoint}}
\put(1081.0,712.0){\usebox{\plotpoint}}
\put(1082,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,712.0){\usebox{\plotpoint}}
\put(1083,714){\usebox{\plotpoint}}
\put(1083,714){\usebox{\plotpoint}}
\put(1083.0,714.0){\usebox{\plotpoint}}
\put(1083.0,715.0){\usebox{\plotpoint}}
\put(1084.0,715.0){\usebox{\plotpoint}}
\put(1084.0,716.0){\usebox{\plotpoint}}
\put(1085.0,716.0){\usebox{\plotpoint}}
\put(1085.0,717.0){\usebox{\plotpoint}}
\put(1086.0,717.0){\usebox{\plotpoint}}
\put(1086.0,718.0){\usebox{\plotpoint}}
\put(1087,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,718.0){\usebox{\plotpoint}}
\put(1088,720){\usebox{\plotpoint}}
\put(1088,720){\usebox{\plotpoint}}
\put(1088,720){\usebox{\plotpoint}}
\put(1088.0,720.0){\usebox{\plotpoint}}
\put(1088.0,721.0){\usebox{\plotpoint}}
\put(1089.0,721.0){\usebox{\plotpoint}}
\put(1089.0,722.0){\usebox{\plotpoint}}
\put(1090.0,722.0){\usebox{\plotpoint}}
\put(1090.0,723.0){\usebox{\plotpoint}}
\put(1091.0,723.0){\usebox{\plotpoint}}
\put(1091.0,724.0){\usebox{\plotpoint}}
\put(1092,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,724.0){\usebox{\plotpoint}}
\put(1093,726){\usebox{\plotpoint}}
\put(1093,726){\usebox{\plotpoint}}
\put(1093,726){\usebox{\plotpoint}}
\put(1093.0,726.0){\usebox{\plotpoint}}
\put(1093.0,727.0){\usebox{\plotpoint}}
\put(1094.0,727.0){\usebox{\plotpoint}}
\put(1094.0,728.0){\usebox{\plotpoint}}
\put(1095.0,728.0){\usebox{\plotpoint}}
\put(1095.0,729.0){\usebox{\plotpoint}}
\put(1096.0,729.0){\usebox{\plotpoint}}
\put(1096.0,730.0){\usebox{\plotpoint}}
\put(1097.0,730.0){\usebox{\plotpoint}}
\put(1097.0,731.0){\usebox{\plotpoint}}
\put(1098.0,731.0){\usebox{\plotpoint}}
\put(1098.0,732.0){\usebox{\plotpoint}}
\put(1099,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,732.0){\usebox{\plotpoint}}
\put(1100,734){\usebox{\plotpoint}}
\put(1100,734){\usebox{\plotpoint}}
\put(1100,734){\usebox{\plotpoint}}
\put(1100,734){\usebox{\plotpoint}}
\put(1100,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,735){\usebox{\plotpoint}}
\put(1101,735){\usebox{\plotpoint}}
\put(1101,735){\usebox{\plotpoint}}
\put(1101,735){\usebox{\plotpoint}}
\put(1101.0,735.0){\usebox{\plotpoint}}
\put(1101.0,736.0){\usebox{\plotpoint}}
\put(1102.0,736.0){\usebox{\plotpoint}}
\put(1102.0,737.0){\usebox{\plotpoint}}
\put(1103.0,737.0){\usebox{\plotpoint}}
\put(1103.0,738.0){\usebox{\plotpoint}}
\put(1104.0,738.0){\usebox{\plotpoint}}
\put(1104.0,739.0){\usebox{\plotpoint}}
\put(1105.0,739.0){\usebox{\plotpoint}}
\put(1105.0,740.0){\usebox{\plotpoint}}
\put(1106.0,740.0){\usebox{\plotpoint}}
\put(1106.0,741.0){\usebox{\plotpoint}}
\put(1107.0,741.0){\usebox{\plotpoint}}
\put(1107.0,742.0){\usebox{\plotpoint}}
\put(1108.0,742.0){\usebox{\plotpoint}}
\put(1108.0,743.0){\usebox{\plotpoint}}
\put(1109.0,743.0){\usebox{\plotpoint}}
\put(1109.0,744.0){\usebox{\plotpoint}}
\put(1110.0,744.0){\usebox{\plotpoint}}
\put(1110.0,745.0){\usebox{\plotpoint}}
\put(1111.0,745.0){\usebox{\plotpoint}}
\put(1111.0,746.0){\usebox{\plotpoint}}
\put(1112.0,746.0){\usebox{\plotpoint}}
\put(1112.0,747.0){\usebox{\plotpoint}}
\put(1113.0,747.0){\usebox{\plotpoint}}
\put(1113.0,748.0){\usebox{\plotpoint}}
\put(1114.0,748.0){\usebox{\plotpoint}}
\put(1114.0,749.0){\usebox{\plotpoint}}
\put(1115.0,749.0){\usebox{\plotpoint}}
\put(1115.0,750.0){\usebox{\plotpoint}}
\put(1116.0,750.0){\usebox{\plotpoint}}
\put(1116.0,751.0){\usebox{\plotpoint}}
\put(1117.0,751.0){\usebox{\plotpoint}}
\put(1117.0,752.0){\usebox{\plotpoint}}
\put(1118.0,752.0){\usebox{\plotpoint}}
\put(1118.0,753.0){\usebox{\plotpoint}}
\put(1119.0,753.0){\usebox{\plotpoint}}
\put(1119.0,754.0){\usebox{\plotpoint}}
\put(1120.0,754.0){\usebox{\plotpoint}}
\put(1120.0,755.0){\usebox{\plotpoint}}
\put(1121.0,755.0){\usebox{\plotpoint}}
\put(1121.0,756.0){\usebox{\plotpoint}}
\put(1122.0,756.0){\usebox{\plotpoint}}
\put(1122.0,757.0){\usebox{\plotpoint}}
\put(1123.0,757.0){\usebox{\plotpoint}}
\put(1123.0,758.0){\usebox{\plotpoint}}
\put(1124.0,758.0){\usebox{\plotpoint}}
\put(1124.0,759.0){\usebox{\plotpoint}}
\put(1125.0,759.0){\usebox{\plotpoint}}
\put(1125.0,760.0){\usebox{\plotpoint}}
\put(1126.0,760.0){\usebox{\plotpoint}}
\put(1127,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,761.0){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128,762){\usebox{\plotpoint}}
\put(1128.0,762.0){\usebox{\plotpoint}}
\put(1129.0,762.0){\usebox{\plotpoint}}
\put(1129.0,763.0){\usebox{\plotpoint}}
\put(1130.0,763.0){\usebox{\plotpoint}}
\put(1130.0,764.0){\usebox{\plotpoint}}
\put(1131.0,764.0){\usebox{\plotpoint}}
\put(1131.0,765.0){\usebox{\plotpoint}}
\put(1132.0,765.0){\usebox{\plotpoint}}
\put(1132.0,766.0){\usebox{\plotpoint}}
\put(1133.0,766.0){\usebox{\plotpoint}}
\put(1133.0,767.0){\usebox{\plotpoint}}
\put(1134.0,767.0){\usebox{\plotpoint}}
\put(1135,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,768.0){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1136.0,769.0){\usebox{\plotpoint}}
\put(1137.0,769.0){\usebox{\plotpoint}}
\put(1137.0,770.0){\usebox{\plotpoint}}
\put(1138.0,770.0){\usebox{\plotpoint}}
\put(1138.0,771.0){\usebox{\plotpoint}}
\put(1139.0,771.0){\usebox{\plotpoint}}
\put(1139.0,772.0){\usebox{\plotpoint}}
\put(1140.0,772.0){\usebox{\plotpoint}}
\put(1140.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142.0,773.0){\usebox{\plotpoint}}
\put(1142.0,774.0){\usebox{\plotpoint}}
\put(1143.0,774.0){\usebox{\plotpoint}}
\put(1143.0,775.0){\usebox{\plotpoint}}
\put(1144.0,775.0){\usebox{\plotpoint}}
\put(1144.0,776.0){\usebox{\plotpoint}}
\put(1145.0,776.0){\usebox{\plotpoint}}
\put(1145.0,777.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1147.0,777.0){\usebox{\plotpoint}}
\put(1147.0,778.0){\usebox{\plotpoint}}
\put(1148.0,778.0){\usebox{\plotpoint}}
\put(1148.0,779.0){\usebox{\plotpoint}}
\put(1149.0,779.0){\usebox{\plotpoint}}
\put(1149.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1151.0,780.0){\usebox{\plotpoint}}
\put(1151.0,781.0){\usebox{\plotpoint}}
\put(1152.0,781.0){\usebox{\plotpoint}}
\put(1152.0,782.0){\usebox{\plotpoint}}
\put(1153.0,782.0){\usebox{\plotpoint}}
\put(1153.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1155.0,783.0){\usebox{\plotpoint}}
\put(1155.0,784.0){\usebox{\plotpoint}}
\put(1156.0,784.0){\usebox{\plotpoint}}
\put(1156.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,785.0){\usebox{\plotpoint}}
\put(1158.0,786.0){\usebox{\plotpoint}}
\put(1159.0,786.0){\usebox{\plotpoint}}
\put(1160,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,787.0){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161,788){\usebox{\plotpoint}}
\put(1161.0,788.0){\usebox{\plotpoint}}
\put(1162.0,788.0){\usebox{\plotpoint}}
\put(1163,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,789.0){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164,790){\usebox{\plotpoint}}
\put(1164.0,790.0){\usebox{\plotpoint}}
\put(1165.0,790.0){\usebox{\plotpoint}}
\put(1166,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,791.0){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167,792){\usebox{\plotpoint}}
\put(1167.0,792.0){\usebox{\plotpoint}}
\put(1168.0,792.0){\usebox{\plotpoint}}
\put(1168.0,793.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170.0,793.0){\usebox{\plotpoint}}
\put(1170.0,794.0){\usebox{\plotpoint}}
\put(1171.0,794.0){\usebox{\plotpoint}}
\put(1171.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173.0,795.0){\usebox{\plotpoint}}
\put(1174,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,796.0){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175,797){\usebox{\plotpoint}}
\put(1175.0,797.0){\usebox{\plotpoint}}
\put(1176.0,797.0){\usebox{\plotpoint}}
\put(1176.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1178.0,798.0){\usebox{\plotpoint}}
\put(1179,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,799.0){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180,800){\usebox{\plotpoint}}
\put(1180.0,800.0){\usebox{\plotpoint}}
\put(1181.0,800.0){\usebox{\plotpoint}}
\put(1181.0,801.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183.0,801.0){\usebox{\plotpoint}}
\put(1183.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1185.0,802.0){\usebox{\plotpoint}}
\put(1185.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1187.0,803.0){\usebox{\plotpoint}}
\put(1187.0,804.0){\usebox{\plotpoint}}
\put(1188.0,804.0){\usebox{\plotpoint}}
\put(1188.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,805.0){\usebox{\plotpoint}}
\put(1190.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,806.0){\usebox{\plotpoint}}
\put(1192.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1194.0,807.0){\usebox{\plotpoint}}
\put(1194.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196.0,808.0){\usebox{\plotpoint}}
\put(1196.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1198.0,809.0){\usebox{\plotpoint}}
\put(1198.0,810.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200.0,810.0){\usebox{\plotpoint}}
\put(1200.0,811.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,811.0){\usebox{\plotpoint}}
\put(1202.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,812.0){\usebox{\plotpoint}}
\put(1204.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1207.0,813.0){\usebox{\plotpoint}}
\put(1207.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1209.0,814.0){\usebox{\plotpoint}}
\put(1209.0,815.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211.0,815.0){\usebox{\plotpoint}}
\put(1211.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213.0,816.0){\usebox{\plotpoint}}
\put(1213.0,817.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1216.0,817.0){\usebox{\plotpoint}}
\put(1216.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218.0,818.0){\usebox{\plotpoint}}
\put(1218.0,819.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1221.0,819.0){\usebox{\plotpoint}}
\put(1221.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1223.0,820.0){\usebox{\plotpoint}}
\put(1223.0,821.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1226.0,821.0){\usebox{\plotpoint}}
\put(1226.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1228.0,822.0){\usebox{\plotpoint}}
\put(1228.0,823.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1231.0,823.0){\usebox{\plotpoint}}
\put(1231.0,824.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1234.0,824.0){\usebox{\plotpoint}}
\put(1234.0,825.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1237.0,825.0){\usebox{\plotpoint}}
\put(1237.0,826.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1240.0,826.0){\usebox{\plotpoint}}
\put(1240.0,827.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1243.0,827.0){\usebox{\plotpoint}}
\put(1243.0,828.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1246.0,828.0){\usebox{\plotpoint}}
\put(1246.0,829.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1249.0,829.0){\usebox{\plotpoint}}
\put(1249.0,830.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1252.0,830.0){\usebox{\plotpoint}}
\put(1252.0,831.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1256.0,831.0){\usebox{\plotpoint}}
\put(1256.0,832.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1259.0,832.0){\usebox{\plotpoint}}
\put(1259.0,833.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1263.0,833.0){\usebox{\plotpoint}}
\put(1263.0,834.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1267.0,834.0){\usebox{\plotpoint}}
\put(1267.0,835.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1271.0,835.0){\usebox{\plotpoint}}
\put(1271.0,836.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1275.0,836.0){\usebox{\plotpoint}}
\put(1275.0,837.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279.0,837.0){\usebox{\plotpoint}}
\put(1279.0,838.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1283.0,838.0){\usebox{\plotpoint}}
\put(1283.0,839.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1288.0,839.0){\usebox{\plotpoint}}
\put(1288.0,840.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1293.0,840.0){\usebox{\plotpoint}}
\put(1293.0,841.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1298.0,841.0){\usebox{\plotpoint}}
\put(1298.0,842.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1303.0,842.0){\usebox{\plotpoint}}
\put(1303.0,843.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1309.0,843.0){\usebox{\plotpoint}}
\put(1309.0,844.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1315.0,844.0){\usebox{\plotpoint}}
\put(1315.0,845.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1322.0,845.0){\usebox{\plotpoint}}
\put(1322.0,846.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1328.0,846.0){\usebox{\plotpoint}}
\put(1328.0,847.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1336.0,847.0){\usebox{\plotpoint}}
\put(1336.0,848.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1344.0,848.0){\usebox{\plotpoint}}
\put(1344.0,849.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1352.0,849.0){\usebox{\plotpoint}}
\put(1352.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1362.0,850.0){\usebox{\plotpoint}}
\put(1362.0,851.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1372.0,851.0){\usebox{\plotpoint}}
\put(1372.0,852.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1384.0,852.0){\usebox{\plotpoint}}
\put(1384.0,853.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1398.0,853.0){\usebox{\plotpoint}}
\put(1398.0,854.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(650,650){\makebox(0,0)[r]{$n_1=2001$}}
\put(1407,854){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1083,714){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,625){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(987,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(917,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(884,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(869,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(855,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(842,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(829,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(781,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(769,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(708,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,110){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,102){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,98){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,95){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,93){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,90){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,88){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,87){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,85){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,84){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,83){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,83){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,82){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,82){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(10,491){\makebox(0,0){M(t)}}  
\put(810,1){\makebox(0,0){Log(-t)}}
\end{picture}
